Few-Shot Personalized Age Estimation

Existing age estimation methods treat each face as an independent sample, learning a global mapping from appearance to age. This ignores a well-documented phenomenon: individuals age at different rates due to genetics, lifestyle, and health, making the mapping from face to age identity-dependent. When reference images of the same person with known ages are available, we can exploit this context to personalize the estimate. The only existing benchmark for this task (NIST FRVT) is closed-source and limited to a single reference image. In this work, we introduce OpenPAE, the first open benchmark for $N$-shot personalized age estimation with strict evaluation protocols. We establish a hierarchy of increasingly sophisticated baselines: from arithmetic offset, through closed-form Bayesian linear regression, to a conditional attentive neural process. Our experiments show that personalization consistently improves performance, that the gains are not merely domain adaptation, and that nonlinear methods significantly outperform simpler alternatives. We release all models, code, protocols, and evaluation splits.

==> figures/predictor_vis.tex <==
% ---- Color palette ----
\definecolor{refblue}{HTML}{4A90D9}
\definecolor{targetorange}{HTML}{E8793A}
\definecolor{predictorgray}{HTML}{3C3C4E}
\definecolor{outputgreen}{HTML}{5EBA7D}
\definecolor{globalgray}{HTML}{9B9BAF}
\definecolor{imgfill}{HTML}{E4E8EF}
\definecolor{textdark}{HTML}{2C2C3A}
\definecolor{identitygray}{HTML}{8890A0}

\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily\small,
    imgbox/.style={
        draw=#1, line width=0.8pt, rounded corners=1.5pt,
        fill=imgfill, minimum width=1.1cm, minimum height=1.1cm,
        inner sep=0pt,
    },
    agelabel/.style={
        font=\sffamily\tiny\bfseries, text=white,
        fill=refblue, rounded corners=1.5pt, 
        inner xsep=2pt, inner ysep=1.5pt,
    },
    myarrow/.style={
        -{Stealth[length=4pt, width=3pt]}, line width=0.8pt, color=#1,
    },
    trim left=-0.2cm,
]

% =============================================
% STEP 1: BACKGROUND BUBBLES (drawn first, so everything sits on top)
% =============================================

% Blue bubble for context set — tight around images
\fill[refblue!15, draw=refblue!30, line width=0.4pt, rounded corners=6pt]
    (-0.72, 0.72) rectangle (4.97, -0.72);

% Dashed identity envelope — pink, bold
\draw[pink!70!red, line width=1.2pt, dashed, rounded corners=6pt]
    (-1.05, 1.15) rectangle (5.3, -3.6);
\node[font=\sffamily\small\bfseries, text=pink!70!red, anchor=south east,
      xshift=-4pt, yshift=3pt]
    at (5.3, -3.6) {Same Identity};

% =============================================
% STEP 2: REFERENCE IMAGES
% =============================================
\node[imgbox=refblue] (ref1) at (0, 0) {\includegraphics[width=1cm]{figures/im2_228903_0f500d.jpg}};
\node[imgbox=refblue, right=0.3cm of ref1] (ref2) {\includegraphics[width=1cm]{figures/im3_169121628_uvdddd.jpg}};
\node[font=\huge, text=refblue!80, right=0.25cm of ref2] (dots) {$\cdots$};
\node[imgbox=refblue, right=0.25cm of dots] (refk) {\includegraphics[width=1cm]{figures/im4_169186666_hywyvv.jpg}};


% Age badges
\node[agelabel, anchor=south east] at ([shift={(4pt,-2pt)}]ref1.south east) {$\Reference{y}[1]$};
\node[agelabel, anchor=south east] at ([shift={(4pt,-2pt)}]ref2.south east) {$\Reference{y}[2]$};
\node[agelabel, anchor=south east] at ([shift={(4pt,-2pt)}]refk.south east) {$\Reference{y}[N]$};

% "Context set D" label
\coordinate (refcenter) at ($(ref1.north)!0.5!(refk.north)$);
\node[font=\sffamily\scriptsize\bfseries, text=refblue] 
    (contextlabel) at ([yshift=10pt]refcenter) {Context set $\mathcal{D}$};

% "Unordered set" brace
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, 
      refblue!60, line width=0.5pt]
    ([shift={(-4pt,-4pt)}]ref1.south west) -- ([shift={(4pt,-4pt)}]refk.south east)
    node[midway, below=5pt, font=\sffamily\scriptsize, text=refblue!75] {Unordered};

% =============================================
% STEP 3: TARGET IMAGE
% =============================================
\node[imgbox=targetorange] (target) at (0.65, -2.3) {\includegraphics[width=1.3cm]{figures/im1_86333_84745e.jpg}};

\node[font=\sffamily\scriptsize\bfseries, text=targetorange] 
    (targetlabel) at ([yshift=8pt]target.north) {Target};

\node[font=\sffamily\small\bfseries, text=textdark!70, below=2pt of target] (targetmath) {$\Target{x}$};

% =============================================
% STEP 4: PREDICTORS
% =============================================
\node[
    draw=predictorgray, line width=0.9pt, rounded corners=4pt,
    fill=predictorgray, text=white,
    minimum width=2cm, minimum height=0.9cm,
    font=\sffamily\scriptsize\bfseries,
    blur shadow={shadow blur steps=4, shadow xshift=0.3mm, shadow yshift=-0.3mm},
    text width=1.7cm, align=center,
] (predictor) at (7., -1.2) {Personalized\\[-1pt]Predictor};

\node[
    draw=globalgray!40, line width=0.6pt, rounded corners=4pt,
    fill=globalgray!6, text=globalgray!80,
    minimum width=2cm, minimum height=0.9cm,
    font=\sffamily\scriptsize\bfseries,
    text width=1.7cm, align=center,
] (global) at (7., -2.34) {Global\\[-1pt]Predictor};

% =============================================
% STEP 5: OUTPUTS
% =============================================
\node[
    draw=outputgreen, line width=0.9pt, rounded corners=4pt,
    fill=outputgreen!4,
    inner xsep=8pt, inner ysep=6pt,
    right=0.6cm of predictor,
] (output) {\textcolor{outputgreen!80!black}{$\Target{\hat{y}} = h(\Target{x}, \mathcal{D})$}};

\node[font=\sffamily\scriptsize\bfseries, text=outputgreen!65!black, anchor=south] 
    at ([yshift=1pt]output.north) {Prediction};

\node[
    draw=globalgray!35, line width=0.5pt, rounded corners=3pt,
    fill=globalgray!4,
    inner xsep=8pt, inner ysep=6pt,
    right=0.6cm of global,
] (globalout) {\textcolor{globalgray}{$\Target{\hat{y}} = f(\Target{x})$}};

% =============================================
% STEP 6: ARROWS
% =============================================

% Context: Right, then Down into predictor.north
%\draw[myarrow=refblue, line width=0.9pt] 
%    (refk.east) -| node[pos=0.25, above, font=\sffamily\scriptsize, text=refblue!80] {\qquad Conditioning} (predictor.north);
\draw[myarrow=refblue, line width=0.9pt]
    (refk.east)
    to[out=0, in=90]
    node[pos=0.25, above, font=\sffamily\scriptsize, text=refblue!80]
    {\quad\qquad\qquad Conditioning}
    (predictor.north);

% Target -> Personalized Predictor
%\draw[myarrow=targetorange, line width=0.9pt] 
%    (target.east) -- ++(1.7, 0) |- (predictor.west);
\draw[myarrow=targetorange, line width=0.9pt]
    (target.east) to[out=0, in=180] (predictor.west);

% Target -> Global Predictor
\draw[myarrow=globalgray!60, line width=0.6pt, dashed] 
    ([yshift=-2pt]target.east) -- (global.west);
%\draw[myarrow=globalgray!60, line width=0.6pt, dashed]
%    ([yshift=-2pt]target.east) to[out=0, in=180] (global.west);
    
% Predictors -> Outputs
\draw[myarrow=outputgreen!80!black, line width=0.9pt] 
    (predictor.east) -- (output.west);

\draw[myarrow=globalgray!45, line width=0.5pt, dashed] 
    (global.east) -- (globalout.west);

\end{tikzpicture}

